Task Concurrency and Compatibility in Measurement-Based Quantum Networks

Measurement-Based Quantum Networks (MBQNs) rely on multipartite pre-shared entanglement resources to satisfy entanglement requests. Traditional designs optimize these resources for individual tasks, neglecting that multiple tasks may arrive concurrently and compete for the same entanglement. We introduce compatibility as a design-level metric, capturing whether concurrent tasks can be satisfied by the same entanglement resources. We define a worst-case notion of compatibility where nodes are prevented from coordinating after task arrival and illustrate why tasks may be incompatible. Furthermore, we explore compatibility extensions that account for stochastic arrivals and the capability to supplement the pre-shared entanglement with additional entanglement on-demand, and show that incompatibility differs structurally dependent on the set of concurrent tasks. We argue that compatibility should be used for resource state design, building the foundation for determining which task pairs the network should support with pre-shared entanglement and which require execution-time coordination. Numerical simulations demonstrate this potential, with $(G,1)$-compatibility achieving a 40%-55% gain in simultaneously supported tasks relative to the single-task baseline. By incorporating compatibility as a fundamental design objective, quantum networks can move beyond single-task optimization towards scalable, robust architectures that effectively balance proactive entanglement distribution and supplemental reactive coordination.

==> Figures/Invited_Cases_Covering.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=6pt},
qubit/.style={circle, gray, draw, fill, very thin, inner sep=3pt},
user/.style={rectangle, draw, gray, inner sep=8pt}
}

\begin{tikzpicture}[scale=.75, transform shape]

    \node[qubit] at (0,0) (1) {};
    \node[above left=0pt of 1, yshift=-.5pt] {\textcolor{gray}{$1$}};
    \node[user, fit=(1)] (U1) {};

    \node[qubit, right=1cm of 1] (2) {};
    \node[above left=0pt of 2, yshift=-.5pt] {\textcolor{gray}{$2$}};
    \node[user, fit=(2)] (U2) {};

    \node[qubit, right=1cm of 2] (3) {};
    \node[above left=0pt of 3, yshift=-.5pt] {\textcolor{gray}{$3$}};
    \node[user, fit=(3)] (U3) {};

    \node[qubit, right=1cm of 3] (4) {};
    \node[above left=0pt of 4, yshift=-.5pt] {\textcolor{gray}{$4$}};
    \node[user, fit=(4)] (U4) {};

    \node[qubit, right=1cm of 4] (5) {};
    \node[above left=0pt of 5, yshift=-.5pt] {\textcolor{gray}{$5$}};
    \node[user, fit=(5)] (U5) {};

    \node[qubit, right=1cm of 5] (6) {};
    \node[above left=0pt of 6, yshift=-.5pt] {\textcolor{gray}{$6$}};
    \node[user, fit=(6)] (U6) {};

    \node[qubit, right=1cm of 6] (7) {};
    \node[above left=0pt of 7, yshift=-.5pt] {\textcolor{gray}{$7$}};
    \node[user, fit=(7)] (U7) {};

    \draw[gray] (1) -- (7);
    \draw[thick, black] (3.north) -- (4.north);
    \draw[dashed, thick, black] (1.south) -- (6.south);
\end{tikzpicture}

==> Figures/Invited_Cases_Disjoint.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=6pt},
qubit/.style={circle, gray, draw, fill, very thin, inner sep=3pt},
user/.style={rectangle, draw, gray, inner sep=8pt}
}

\begin{tikzpicture}[scale=.75, transform shape]

    \node[qubit] at (0,0) (1) {};
    \node[above left=0pt of 1, yshift=-.5pt] {\textcolor{gray}{$1$}};
    \node[user, fit=(1)] (U1) {};

    \node[qubit, right=1cm of 1] (2) {};
    \node[above left=0pt of 2, yshift=-.5pt] {\textcolor{gray}{$2$}};
    \node[user, fit=(2)] (U2) {};

    \node[qubit, right=1cm of 2] (3) {};
    \node[above left=0pt of 3, yshift=-.5pt] {\textcolor{gray}{$3$}};
    \node[user, fit=(3)] (U3) {};

    \node[qubit, right=1cm of 3] (4) {};
    \node[above left=0pt of 4, yshift=-.5pt] {\textcolor{gray}{$4$}};
    \node[user, fit=(4)] (U4) {};

    \node[qubit, right=1cm of 4] (5) {};
    \node[above left=0pt of 5, yshift=-.5pt] {\textcolor{gray}{$5$}};
    \node[user, fit=(5)] (U5) {};

    \node[qubit, right=1cm of 5] (6) {};
    \node[above left=0pt of 6, yshift=-.5pt] {\textcolor{gray}{$6$}};
    \node[user, fit=(6)] (U6) {};

    \node[qubit, right=1cm of 6] (7) {};
    \node[above left=0pt of 7, yshift=-.5pt] {\textcolor{gray}{$7$}};
    \node[user, fit=(7)] (U7) {};

    \draw[gray] (1) -- (7);
    \draw[thick, black] (1.north) -- (3.north);
    \draw[dashed, thick, black] (4.south) -- (6.south);
\end{tikzpicture}

==> Figures/Invited_Cases_Overlap.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=6pt},
qubit/.style={circle, gray, draw, fill, very thin, inner sep=3pt},
user/.style={rectangle, draw, gray, inner sep=8pt}
}

\begin{tikzpicture}[scale=.75, transform shape]

    \node[qubit] at (0,0) (1) {};
    \node[above left=0pt of 1, yshift=-.5pt] {\textcolor{gray}{$1$}};
    \node[user, fit=(1)] (U1) {};

    \node[qubit, right=1cm of 1] (2) {};
    \node[above left=0pt of 2, yshift=-.5pt] {\textcolor{gray}{$2$}};
    \node[user, fit=(2)] (U2) {};

    \node[qubit, right=1cm of 2] (3) {};
    \node[above left=0pt of 3, yshift=-.5pt] {\textcolor{gray}{$3$}};
    \node[user, fit=(3)] (U3) {};

    \node[qubit, right=1cm of 3] (4) {};
    \node[above left=0pt of 4, yshift=-.5pt] {\textcolor{gray}{$4$}};
    \node[user, fit=(4)] (U4) {};

    \node[qubit, right=1cm of 4] (5) {};
    \node[above left=0pt of 5, yshift=-.5pt] {\textcolor{gray}{$5$}};
    \node[user, fit=(5)] (U5) {};

    \node[qubit, right=1cm of 5] (6) {};
    \node[above left=0pt of 6, yshift=-.5pt] {\textcolor{gray}{$6$}};
    \node[user, fit=(6)] (U6) {};

    \node[qubit, right=1cm of 6] (7) {};
    \node[above left=0pt of 7, yshift=-.5pt] {\textcolor{gray}{$7$}};
    \node[user, fit=(7)] (U7) {};

    \draw[gray] (1) -- (7);
    \draw[thick, black] (2.north) -- (6.north);
    \draw[dashed, thick, black] (4.south) -- (7.south);
\end{tikzpicture}

==> Figures/Invited_Cases_Separated.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=6pt},
qubit/.style={circle, gray, draw, fill, very thin, inner sep=3pt},
user/.style={rectangle, draw, gray, inner sep=8pt}
}

\begin{tikzpicture}[scale=.75, transform shape]

    \node[qubit] at (0,0) (1) {};
    \node[above left=0pt of 1, yshift=-.5pt] {\textcolor{gray}{$1$}};
    \node[user, fit=(1)] (U1) {};

    \node[qubit, right=1cm of 1] (2) {};
    \node[above left=0pt of 2, yshift=-.5pt] {\textcolor{gray}{$2$}};
    \node[user, fit=(2)] (U2) {};

    \node[qubit, right=1cm of 2] (3) {};
    \node[above left=0pt of 3, yshift=-.5pt] {\textcolor{gray}{$3$}};
    \node[user, fit=(3)] (U3) {};

    \node[qubit, right=1cm of 3] (4) {};
    \node[above left=0pt of 4, yshift=-.5pt] {\textcolor{gray}{$4$}};
    \node[user, fit=(4)] (U4) {};

    \node[qubit, right=1cm of 4] (5) {};
    \node[above left=0pt of 5, yshift=-.5pt] {\textcolor{gray}{$5$}};
    \node[user, fit=(5)] (U5) {};

    \node[qubit, right=1cm of 5] (6) {};
    \node[above left=0pt of 6, yshift=-.5pt] {\textcolor{gray}{$6$}};
    \node[user, fit=(6)] (U6) {};

    \node[qubit, right=1cm of 6] (7) {};
    \node[above left=0pt of 7, yshift=-.5pt] {\textcolor{gray}{$7$}};
    \node[user, fit=(7)] (U7) {};

    \draw[gray] (1) -- (7);
    \draw[thick, black] (1.north) -- (3.north);
    \draw[dashed, thick, black] (5.south) -- (6.south);
\end{tikzpicture}

==> Figures/Invited_Example_Resource.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=6pt},
qubit/.style={circle, black, draw, fill, very thin, inner sep=3pt},
user/.style={rectangle, draw, black, inner sep=7pt}
}

\begin{tikzpicture}[scale=.75, transform shape]

    \node[qubit] at (0,0) (1) {};
    \node[above left=0pt of 1, yshift=-2pt] {$1$};
    \node[user, fit=(1)] (U1) {};

    \foreach \n in {2,...,7}{
        \pgfmathtruncatemacro{\nprior}{\n-1}
        \node[qubit, right=1cm of \nprior] (\n) {};
        \node[above left=0pt of \n, yshift=-2pt] {$\n$};
        \node[user, fit=(\n)] (U\n) {};
        \draw[black] (\nprior) -- (\n);
    }

\end{tikzpicture}

==> Figures/Invited_Intro_EPR.tex <==
\tikzset{
    plane/.style={fill=blue!5, opacity=0.3, draw=blue!20, line width=0.5pt},
    node/.style={circle, fill=white, draw=blue!70!black, text=blue!70!black, line width=0.3pt, inner sep=1.5pt, font=\sffamily},
    node_unused/.style={circle, fill=white, draw=gray!20, text=gray!25, line width=0.2pt, inner sep=1.2pt, font=\sffamily},
    edge/.style={blue!70!black, thick},
    pillar/.style={blue!15, densely dotted, line width=0.3pt}
}

\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=2]

    \foreach \x/\y in {0/0, 1.4/0, 0.7/1.1} {
        \draw[pillar] (\x,\y,0) -- (\x,\y,1.0);
    }

    \begin{scope}[canvas is xy plane at z=0]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node_unused] at (0,0) (01) {1};
        \node[node] at (1.4,0) (02) {2};
        \node[node] at (0.7,1.1) (03) {3};
        \draw[edge] (02) -- (03);
    \end{scope}

    \begin{scope}[canvas is xy plane at z=0.5]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node] at (0,0) (11) {1};
        \node[node_unused] at (1.4,0) (12) {2};
        \node[node] at (0.7,1.1) (13) {3};
        \draw[edge] (11) -- (13);
    \end{scope}

    \begin{scope}[canvas is xy plane at z=1.0]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node] at (0,0) (31) {1};
        \node[node] at (1.4,0) (32) {2};
        \node[node_unused] at (0.7,1.1) (33) {3};
        \draw[edge] (31) -- (32); 
    \end{scope}
\end{tikzpicture}

==> Figures/Invited_Intro_EPRs.tex <==
\tikzset{
    plane/.style={fill=red!5, opacity=0.3, draw=red!20, line width=0.5pt},
    node/.style={circle, fill=white, draw=red!70!black, text=red!70!black, line width=0.3pt, inner sep=1.5pt, font=\sffamily},
    edge/.style={red!70!black, thick},
    pillar/.style={red!15, densely dotted, line width=0.3pt}
}

\tdplotsetmaincoords{80}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=2]

    \foreach \x/\y in {0/0, 1.4/0, 0.7/1.1} {
        \draw[pillar] (\x,\y,0) -- (\x,\y,1.0);
    }

    \begin{scope}[canvas is xy plane at z=0]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node] at (0,0) (01) {1};
        \node[node] at (1.4,0) (02) {2};
        \node[node] at (0.65,1.05) (03A) {3};
        \draw[edge] (01) -- (03A);
        \node[node] at (0.75,1.05) (03B) {3};
        \draw[edge] (02) -- (03B);
    \end{scope}

    \begin{scope}[canvas is xy plane at z=0.5]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node] at (0,0) (11) {1};
        \node[node] at (1.35,0) (12A) {2};
        \draw[edge] (11) -- (12A);
        \node[node] at (1.45,0) (12B) {2};
        \node[node] at (0.7,1.1) (13) {3};
        \draw[edge] (13) -- (12B);
    \end{scope}

    \begin{scope}[canvas is xy plane at z=1.0]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node] at (.05,0) (31A) {1};
        \node[node] at (1.4,0) (32) {2};
        \draw[edge] (32) -- (31A);
        \node[node] at (-.05,0) (31B) {1};
        \node[node] at (0.7,1.1) (33) {3};
        \draw[edge] (33) -- (31B); 
    \end{scope}
\end{tikzpicture}

==> Figures/Invited_Intro_GHZ.tex <==
\tikzset{
        plane/.style={fill=gray!40, opacity=.15, draw=gray!90, line width=.5pt},
        node/.style={circle, fill=white, draw=black, line width=0.3pt, inner sep=1.5pt, font=\sffamily},
        edge/.style={black, thick}
}

\tdplotsetmaincoords{80}{120}

\begin{tikzpicture}[tdplot_main_coords, scale=2]
        
    \begin{scope}[canvas is xy plane at z=0]
        \draw[plane] (-0.3,-0.3) rectangle (1.7,1.4);
        \node[node] at (0,0) (1) {1};
        \node[node] at (1.4,0) (2) {2};
        \node[node] at (0.7,1.1) (3) {3};
        \draw[edge] (1) -- (2);
        \draw[edge] (1) -- (3);
        \draw[edge] (2) -- (3);
    \end{scope}
\end{tikzpicture}
